Trinitary algebras

A {\em $k$-trinitary algebra} is any subalgebra of the space of smooth functions $f: M \to {\mathbb R}$ that is distinguished in this space by $k$ independent conditions of the form $f(x_i) = f(\tilde x_i) = f(\hat x_i)$, where $x_i, \tilde x_i,$ and $ \hat x_i $ are distinct points in $ M$, $i=1, \dots, k$, or is approximated by such subalgebras. Trinitary algebras naturally arise in the study of {\em discriminant varieties,} that is, the spaces of singular geometric objects, when the property of being singular is formulated in terms of the simultaneous behavior at three distinct points. The simplest singular objects of this kind are the plane curves with triple self-intersections, see \cite{A}, \cite{MD}. The spaces of all $k$-trinitary algebras in $C^\infty(M, {\mathbb R})$ are analogous to the spaces of all ideals of finite codimension, which play the same role in the study of discriminants defined in the terms of a single singular point. These spaces are also analogous to the spaces of {\em equilevel algebras} (see \cite{EA}), which arise in the study of discriminants defined by binary singularities. We classify the trinitary algebras up to the codimension four in $C^\infty(S^1, {\mathbb R})$, compute the cohomology rings of their varieties and find the Stiefel--Whitney classes of their canonical normal bundles. We also present a series of $(2k-2)$-dimensional cohomology classes of the spaces of trinitary algebras of codimension $2k$ for any natural $k$.

==> (inline-0) <==
\begin{picture}(19,9)
\put(0,5){\line(1,0){19}}
\put(2,5){\circle*{0.5}}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(17,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(-1,-1){3}}
\put(8,8){\line(0,-1){3}}
\put(11,2){\line(2,1){6}}
\put(11,2){\line(1,1){3}}
\put(11,2){\line(0,1){3}}
\put(0,0){\small $A_{123}$}
\end{picture} \quad 
\begin{picture}(19,10)
\put(0,5){\line(1,0){19}}
\put(2,5){\circle*{0.5}}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(17,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(-1,-1){3}}
\put(8,8){\line(1,-1){3}}
\put(11,2){\line(2,1){6}}
\put(11,2){\line(1,1){3}}
\put(11,2){\line(-1,1){3}}
\put(0,0){\small $A_{124}$}
\end{picture} \quad
 \begin{picture}(19,10)
\put(0,5){\line(1,0){19}}
\put(2,5){\circle*{0.5}}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(17,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(-1,-1){3}}
\put(8,8){\line(2,-1){6}}
\put(11,2){\line(2,1){6}}
\put(11,2){\line(-1,1){3}}
\put(11,2){\line(0,1){3}}
\put(0,0){\small $A_{125}$}
\end{picture} \quad 
\begin{picture}(19,10)
\put(0,5){\line(1,0){19}}
\put(2,5){\circle*{0.5}}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(17,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(-1,-1){3}}
\put(8,8){\line(3,-1){9}}
\put(11,2){\line(-1,1){3}}
\put(11,2){\line(1,1){3}}
\put(11,2){\line(0,1){3}}
\put(0,0){\small $A_{126}$}
\end{picture} 
\vspace{0.7mm}

\begin{picture}(19,12)
\put(0,5){\line(1,0){19}}
\put(2,5){\circle*{0.5}}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(17,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(1,-1){3}}
\put(8,8){\line(0,-1){3}}
\put(11,2){\line(2,1){6}}
\put(11,2){\line(1,1){3}}
\put(11,2){\line(-2,1){6}}
\put(0,0){\small $A_{134}$}
\end{picture} \quad
\begin{picture}(19,10)
\put(0,5){\line(1,0){19}}
\put(2,5){\circle*{0.5}}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(17,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(2,-1){6}}
\put(8,8){\line(0,-1){3}}
\put(11,2){\line(2,1){6}}
\put(11,2){\line(-2,1){6}}
\put(11,2){\line(0,1){3}}
\put(0,0){\small $A_{135}$}
\end{picture} \quad 
\begin{picture}(19,10)
\put(0,5){\line(1,0){19}}
\put(2,5){\circle*{0.5}}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(17,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(3,-1){9}}
\put(8,8){\line(0,-1){3}}
\put(11,2){\line(-2,1){6}}
\put(11,2){\line(1,1){3}}
\put(11,2){\line(0,1){3}}
\put(0,0){\small $A_{136}$}
\end{picture}

\begin{picture}(19,12)
\put(0,5){\line(1,0){19}}
\put(2,5){\circle*{0.5}}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(17,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(1,-1){3}}
\put(8,8){\line(2,-1){6}}
\put(11,2){\line(2,1){6}}
\put(11,2){\line(-1,1){3}}
\put(11,2){\line(-2,1){6}}
\put(0,0){\small $A_{145}$}
\end{picture} \quad 
\begin{picture}(19,10)
\put(0,5){\line(1,0){19}}
\put(2,5){\circle*{0.5}}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(17,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(1,-1){3}}
\put(8,8){\line(3,-1){9}}
\put(11,2){\line(-2,1){6}}
\put(11,2){\line(1,1){3}}
\put(11,2){\line(-1,1){3}}
\put(0,0){\small $A_{146}$}
\end{picture} \quad 
\begin{picture}(19,10)
\put(0,5){\line(1,0){19}}
\put(2,5){\circle*{0.5}}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(17,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(2,-1){6}}
\put(8,8){\line(3,-1){9}}
\put(11,2){\line(-2,1){6}}
\put(11,2){\line(-1,1){3}}
\put(11,2){\line(0,1){3}}
\put(0,0){\small $A_{156}$}
\end{picture}
\begin{picture}(16,9)
\put(0,5){\line(1,0){16}}
\put(1.3,4.2){\large $\ast$}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
%\put(8,10){\line(-6,-5){6}}
%\put(8,10){\line(-3,-5){3}}
\put(8,2){\line(0,1){3}}
\put(8,2){\line(1,1){3}}
\put(8,2){\line(2,1){6}}
\put(3.5,5){\oval(3,3)[t]}
\put(0,0){\small $C_{12}$}
\end{picture} \quad 
\begin{picture}(16,8)
\put(0,5){\line(1,0){16}}
\put(1.3,4.2){\large $\ast$}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
%\put(8,10){\line(-6,-5){6}}
%\put(8,10){\line(0,-1){5}}
\put(8,2){\line(-1,1){3}}
\put(8,2){\line(1,1){3}}
\put(8,2){\line(2,1){6}}
\put(0,0){\small $C_{13}$}
\put(5,5){\oval(6,4)[t]}
\end{picture} \quad 
\begin{picture}(16,8)
\put(0,5){\line(1,0){16}}
\put(1.3,4.2){\large $\ast$}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
%\put(8,10){\line(-6,-5){6}}
%\put(8,10){\line(3,-5){3}}
\put(8,2){\line(-1,1){3}}
\put(8,2){\line(0,1){3}}
\put(8,2){\line(2,1){6}}
\put(0,0){\small $C_{14}$}
\put(6.5,5){\oval(9,4)[t]}
\end{picture} \quad 
\begin{picture}(16,8)
\put(0,5){\line(1,0){16}}
\put(1.3,4.2){\large $\ast$}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
%\put(8,10){\line(-6,-5){6}}
%\put(8,10){\line(6,-5){6}}
\put(8,2){\line(-1,1){3}}
\put(8,2){\line(0,1){3}}
\put(8,2){\line(1,1){3}}
\put(0,0){\small $C_{15}$}
\put(8,5){\oval(12,4)[t]}
\end{picture} 

\begin{picture}(16,12)
\put(0,5){\line(1,0){16}}
\put(4.3,4.2){\large $\ast$}
\put(2,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
%\put(8,10){\line(-6,-5){6}}
%\put(8,10){\line(-3,-5){3}}
\put(8,2){\line(0,1){3}}
\put(8,2){\line(1,1){3}}
\put(8,2){\line(2,1){6}}
\put(0,0){\small $C_{21}$}
\put(3.5,5){\oval(3,3)[t]}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(4.3,4.2){\large $\ast$}
\put(2,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
%\put(8,10){\line(0,-1){5}}
%\put(8,10){\line(-3,-5){3}}
\put(8,2){\line(-2,1){6}}
\put(8,2){\line(1,1){3}}
\put(8,2){\line(2,1){6}}
\put(0,0){\small $C_{23}$}
\put(6.5,5){\oval(3,3)[t]}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(4.3,4.2){\large $\ast$}
\put(2,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
%\put(8,10){\line(3,-5){3}}
%\put(8,10){\line(-3,-5){3}}
\put(8,2){\line(0,1){3}}
\put(8,2){\line(-2,1){6}}
\put(8,2){\line(2,1){6}}
\put(0,0){\small $C_{24}$}
\put(8,5){\oval(6,4)[t]}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(4.3,4.2){\large $\ast$}
\put(2,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
%\put(8,10){\line(6,-5){6}}
%\put(8,10){\line(-3,-5){3}}
\put(8,2){\line(0,1){3}}
\put(8,2){\line(1,1){3}}
\put(8,2){\line(-2,1){6}}
\put(0,0){\small $C_{25}$}
\put(9.5,5){\oval(9,4)[t]}
\end{picture}

\begin{picture}(16,12)
\put(0,5){\line(1,0){16}}
\put(7.3,4.2){\large $\ast$}
\put(5,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
%\put(8,10){\line(-6,-5){6}}
%\put(8,10){\line(0,-1){5}}
\put(8,2){\line(-1,1){3}}
\put(8,2){\line(1,1){3}}
\put(8,2){\line(2,1){6}}
\put(0,0){\small $C_{31}$}
\put(5,5){\oval(6,4)[t]}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(7.3,4.2){\large $\ast$}
\put(5,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
%\put(8,10){\line(-3,-5){3}}
%\put(8,10){\line(0,-1){5}}
\put(8,2){\line(-2,1){6}}
\put(8,2){\line(1,1){3}}
\put(8,2){\line(2,1){6}}
\put(0,0){\small $C_{32}$}
\put(6.5,5){\oval(3,3)[t]}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(7.3,4.2){\large $\ast$}
\put(5,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
%\put(8,10){\line(3,-5){3}}
%\put(8,10){\line(0,-1){5}}
\put(8,2){\line(-2,1){6}}
\put(8,2){\line(-1,1){3}}
\put(8,2){\line(2,1){6}}
\put(0,0){\small $C_{34}$}
\put(9.5,5){\oval(3,3)[t]}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(7.3,4.2){\large $\ast$}
\put(5,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
%\put(8,10){\line(6,-5){6}}
%\put(8,10){\line(0,-1){5}}
\put(8,2){\line(-2,1){6}}
\put(8,2){\line(-1,1){3}}
\put(8,2){\line(1,1){3}}
\put(0,0){\small $C_{35}$}
\put(11,5){\oval(6,3)[t]} 
\end{picture}

\begin{picture}(16,12)
\put(0,5){\line(1,0){16}}
\put(10.3,4.2){\large $\ast$}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
%\put(8,10){\line(-6,-5){6}}
%\put(8,10){\line(3,-5){3}}
\put(8,2){\line(-1,1){3}}
\put(8,2){\line(0,1){3}}
\put(8,2){\line(2,1){6}}
\put(0,0){\small $C_{41}$}
\put(6.5,5){\oval(9,3)[t]}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(10.3,4.2){\large $\ast$}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
%\put(8,10){\line(-3,-5){3}}
%\put(8,10){\line(3,-5){3}}
\put(8,2){\line(-2,1){6}}
\put(8,2){\line(0,1){3}}
\put(8,2){\line(2,1){6}}
\put(0,0){\small $C_{42}$}
\put(8,5){\oval(6,3)[t]}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(10.3,4.2){\large $\ast$}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
%\put(8,10){\line(0,-5){5}}
%\put(8,10){\line(3,-5){3}}
\put(8,2){\line(-2,1){6}}
\put(8,2){\line(-1,1){3}}
\put(8,2){\line(2,1){6}}
\put(0,0){\small $C_{43}$}
\put(9.5,5){\oval(3,3)[t]}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(10.3,4.2){\large $\ast$}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
%\put(8,10){\line(6,-5){6}}
%\put(8,10){\line(3,-5){3}}
\put(8,2){\line(-2,1){6}}
\put(8,2){\line(-1,1){3}}
\put(8,2){\line(0,1){3}}
\put(0,0){\small $C_{45}$}
\put(12.5,5){\oval(3,3)[t]}
\end{picture}

\begin{picture}(16,12)
\put(0,5){\line(1,0){16}}
\put(13.3,4.2){\large $\ast$}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
%\put(8,10){\line(-6,-5){6}}
%\put(8,10){\line(6,-5){6}}
\put(8,2){\line(-1,1){3}}
\put(8,2){\line(0,1){3}}
\put(8,2){\line(1,1){3}}
\put(0,0){\small $C_{51}$}
\put(8,5){\oval(12,3)[t]}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(13.3,4.2){\large $\ast$}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
%\put(8,10){\line(-3,-5){3}}
%\put(8,10){\line(6,-5){6}}
\put(8,2){\line(-2,1){6}}
\put(8,2){\line(0,1){3}}
\put(8,2){\line(1,1){3}}
\put(0,0){\small $C_{52}$}
\put(9.5,5){\oval(9,3)[t]}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(13.3,4.2){\large $\ast$}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
%\put(8,10){\line(0,-5){5}}
%\put(8,10){\line(6,-5){6}}
\put(8,2){\line(-2,1){6}}
\put(8,2){\line(-1,1){3}}
\put(8,2){\line(1,1){3}}
\put(0,0){\small $C_{53}$}
\put(11,5){\oval(6,3)[t]}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(13.3,4.2){\large $\ast$}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
%\put(8,10){\line(3,-5){3}}
%\put(8,10){\line(6,-5){6}}
\put(8,2){\line(-2,1){6}}
\put(8,2){\line(-1,1){3}}
\put(8,2){\line(0,1){3}}
\put(0,0){\small $C_{54}$}
\put(12.5,5){\oval(3,3)[t]}
\end{picture}
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(2,5){\circle*{0.5}}
\put(5,5){\circle*{0.5}}
\put(8,5){\circle*{0.5}}
\put(11,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(-1,-1){3}}
\put(8,8){\line(0,-1){3}}
\put(8,8){\line(1,-1){3}}
\put(8,8){\line(2,-1){6}}
\put(7,0){\small $B$} 
\end{picture} \qquad \qquad \qquad
\begin{picture}(12,11)
\put(0,5){\line(1,0){12}}
\put(2,5){\circle*{0.5}} 
\put(6,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-1){3}}
\put(6,8){\line(4,-3){4}}
\put(4,5){\oval(4,2)[b]}
\put(8,5){\oval(4,2)[b]}
\put(6,5){\oval(8,4)[b]}
\put(0,0){\small $E_+$, $E_1$, $E_2$, $E_3$}
\end{picture}
\begin{picture}(16,11)
\put(0,5){\line(1,0){16}}
\put(6,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(-2,-3){2}}
\put(8,8){\line(2,-3){2}}
\put(8,8){\line(2,-1){6}}
\put(4,5){\oval(4,3)[b]}
\put(3,2){\tiny $+$}
\put(10,0){\small $D_{12}^+$}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(6,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(-2,-3){2}}
\put(8,8){\line(2,-3){2}}
\put(8,8){\line(2,-1){6}}
\put(4,5){\oval(4,3)[b]}
\put(3,2){\tiny $-$}
\put(10,0){\small $D_{12}^-$}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(6,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(-2,-3){2}}
\put(8,8){\line(2,-3){2}}
\put(8,8){\line(2,-1){6}}
\put(6,5){\oval(8,3)[b]}
\put(5,2){\tiny $+$}
\put(10,0){\small $D_{13}^+$}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(6,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(-2,-3){2}}
\put(8,8){\line(2,-3){2}}
\put(8,8){\line(2,-1){6}}
\put(6,5){\oval(8,3)[b]}
\put(5,2){\tiny $-$}
\put(10,0){\small $D_{13}^-$}
\end{picture} 

\begin{picture}(16,12)
\put(0,5){\line(1,0){16}}
\put(6,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(-2,-3){2}}
\put(8,8){\line(2,-3){2}}
\put(8,8){\line(2,-1){6}}
\put(8,5){\oval(12,3)[b]}
\put(7,2){\tiny $+$}
\put(0,0){\small $D_{14}^+$}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(6,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(-2,-3){2}}
\put(8,8){\line(2,-3){2}}
\put(8,8){\line(2,-1){6}}
\put(8,5){\oval(12,3)[b]}
\put(7,2){\tiny $-$}
\put(0,0){\small $D_{14}^-$}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(6,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(-2,-3){2}}
\put(8,8){\line(2,-3){2}}
\put(8,8){\line(2,-1){6}}
\put(8,5){\oval(4,3)[b]}
\put(7.3,2){\tiny $+$}
\put(0,0){\small $D_{23}^+$}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(6,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(-2,-3){2}}
\put(8,8){\line(2,-3){2}}
\put(8,8){\line(2,-1){6}}
\put(8,5){\oval(4,3)[b]}
\put(7.3,2){\tiny $-$}
\put(0,0){\small $D_{23}^-$}
\end{picture} 

\begin{picture}(16,12)
\put(0,5){\line(1,0){16}}
\put(6,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(-2,-3){2}}
\put(8,8){\line(2,-3){2}}
\put(8,8){\line(2,-1){6}}
\put(10,5){\oval(8,3)[b]}
\put(9,2){\tiny $+$}
\put(0,0){\small $D_{24}^+$}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(6,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(-2,-3){2}}
\put(8,8){\line(2,-3){2}}
\put(8,8){\line(2,-1){6}}
\put(10,5){\oval(8,3)[b]}
\put(9,2){\tiny $-$}
\put(0,0){\small $D_{24}^-$}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(6,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(-2,-3){2}}
\put(8,8){\line(2,-3){2}}
\put(8,8){\line(2,-1){6}}
\put(12,5){\oval(4,3)[b]}
\put(11.3,2){\tiny $+$}
\put(0,0){\small $D_{34}^+$}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(6,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(2,5){\circle*{0.5}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(-2,-3){2}}
\put(8,8){\line(2,-3){2}}
\put(8,8){\line(2,-1){6}}
\put(12,5){\oval(4,3)[b]}
\put(11.3,2){\tiny $-$}
\put(0,0){\small $D_{34}^-$}
\end{picture}
\begin{picture}(16,8)
\put(0,3){\line(1,0){16}}
\put(6,3){\circle*{0.4}}
\put(10,3){\circle*{0.4}}
\put(14,3){\circle*{0.4}}
\put(1.3,2){$\ast$}
\put(1.3,2.8){$\ast$}
\put(8,6){\line(-2,-3){2}}
\put(8,6){\line(2,-3){2}}
\put(8,6){\line(2,-1){6}}
\put(0,0){\small $F_1$}
\end{picture} \quad
\begin{picture}(16,8)
\put(0,3){\line(1,0){16}}
\put(2,3){\circle*{0.4}}
\put(10,3){\circle*{0.4}}
\put(14,3){\circle*{0.4}}
\put(5.3,2){$\ast$}
\put(5.3,2.8){$\ast$}
\put(8,6){\line(-2,-1){6}}
\put(8,6){\line(2,-3){2}}
\put(8,6){\line(2,-1){6}}
\put(0,0){\small $F_2$}
\end{picture} \quad 
\begin{picture}(16,8)
\put(0,3){\line(1,0){16}}
\put(2,3){\circle*{0.4}}
\put(6,3){\circle*{0.4}}
\put(14,3){\circle*{0.4}}
\put(9.3,2){$\ast$}
\put(9.3,2.8){$\ast$}
\put(8,6){\line(-2,-1){6}}
\put(8,6){\line(-2,-3){2}}
\put(8,6){\line(2,-1){6}}
\put(0,0){\small $F_3$} 
\end{picture}
\quad 
\begin{picture}(16,8)
\put(0,3){\line(1,0){16}}
\put(2,3){\circle*{0.4}}
\put(6,3){\circle*{0.4}}
\put(10,3){\circle*{0.4}}
\put(13.3,2){$\ast$}
\put(13.3,2.8){$\ast$}
\put(8,6){\line(-2,-1){6}}
\put(8,6){\line(-2,-3){2}}
\put(8,6){\line(2,-3){2}}
\put(0,0){\small $F_4$}
\end{picture}
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(6,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(1.3,4.4){$\ast$}
\put(9.3,4.4){$\ast$}
\put(4,5){\oval(4,3)[t]}
\put(12,5){\oval(4,3)[b]}
\put(0,1){\small $G_{1234}$}
\end{picture} \quad
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(6,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(1.3,4.4){$\ast$}
\put(13.3,4.4){$\ast$}
\put(4,5){\oval(4,3)[t]}
\put(12,5){\oval(4,3)[b]}
\put(0,1){\small $G_{1243}$}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(10,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(1.3,4.4){$\ast$}
\put(5.3,4.4){$\ast$}
\put(6,5){\oval(8,3)[t]}
\put(10,5){\oval(8,3)[b]}
\put(0,1){\small $G_{1324}$}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(6,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(1.3,4.4){$\ast$}
\put(13.3,4.4){$\ast$}
\put(6,5){\oval(8,3)[t]}
\put(10,5){\oval(8,3)[b]}
\put(0,1){\small $G_{1342}$}
\end{picture} 

\begin{picture}(16,11)
\put(0,5){\line(1,0){16}}
\put(10,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(1.3,4.4){$\ast$}
\put(5.3,4.4){$\ast$}
\put(8,5){\oval(12,3)[t]}
\put(8,5){\oval(4,3)[b]}
\put(0,1){\small $G_{1423}$}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(6,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(1.3,4.4){$\ast$}
\put(9.3,4.4){$\ast$}
\put(8,5){\oval(12,3)[t]}
\put(8,5){\oval(4,3)[b]}
\put(0,1){\small $G_{1432}$}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(2,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(5.3,4.4){$\ast$}
\put(9.3,4.4){$\ast$}
\put(4,5){\oval(4,3)[t]}
\put(12,5){\oval(4,3)[b]}
\put(0,1){\small $G_{2134}$}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(2,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(5.3,4.4){$\ast$}
\put(13.3,4.4){$\ast$}
\put(4,5){\oval(4,3)[t]}
\put(12,5){\oval(4,3)[b]}
\put(0,1){\small $G_{2143}$}
\end{picture} 

\begin{picture}(16,11)
\put(0,5){\line(1,0){16}}
\put(2,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(5.3,4.4){$\ast$}
\put(13.3,4.4){$\ast$}
\put(8,5){\oval(12,3)[t]}
\put(8,5){\oval(4,3)[b]}
\put(0,1){\small $G_{2341}$}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(2,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(5.3,4.4){$\ast$}
\put(9.3,4.4){$\ast$}
\put(6,5){\oval(8,3)[t]}
\put(10,5){\oval(8,3)[b]}
\put(0,1){\small $G_{2431}$}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(2,5){\circle*{0.5}}
\put(6,5){\circle*{0.5}}
\put(9.3,4.4){$\ast$}
\put(13.3,4.4){$\ast$}
\put(6,5){\oval(8,3)[t]}
\put(10,5){\oval(8,3)[b]}
\put(0,1){\small $G_{3142}$}
\end{picture} \quad
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(2,5){\circle*{0.5}}
\put(6,5){\circle*{0.5}}
\put(9.3,4.4){$\ast$}
\put(13.3,4.4){$\ast$}
\put(8,5){\oval(12,3)[t]}
\put(8,5){\oval(4,3)[b]}
\put(0,1){\small $G_{3241}$}
\end{picture}
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(6,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(2,5){\makebox(0,0)[cc]{$\ast$}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(-2,-3){2}}
\put(8,8){\line(2,-3){2}}
\put(8,8){\line(2,-1){6}}
\put(0,0){\small $H_1$}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(2,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(6,5){\makebox(0,0)[cc]{$\ast$}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(-2,-3){2}}
\put(8,8){\line(2,-3){2}}
\put(8,8){\line(2,-1){6}}
\put(0,0){\small $H_2$}
\end{picture} \quad 
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(2,5){\circle*{0.5}}
\put(6,5){\circle*{0.5}}
\put(14,5){\circle*{0.5}}
\put(10,5){\makebox(0,0)[cc]{$\ast$}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(-2,-3){2}}
\put(8,8){\line(2,-3){2}}
\put(8,8){\line(2,-1){6}}
\put(0,0){\small $H_3$}
\end{picture} \quad
\begin{picture}(16,10)
\put(0,5){\line(1,0){16}}
\put(2,5){\circle*{0.5}}
\put(6,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(14,5){\makebox(0,0)[cc]{$\ast$}}
\put(8,8){\line(-2,-1){6}}
\put(8,8){\line(-2,-3){2}}
\put(8,8){\line(2,-3){2}}
\put(8,8){\line(2,-1){6}}
\put(0,0){\small $H_4$}
\end{picture}
\begin{picture}(12,9)
\put(0,5){\line(1,0){12}}
\put(6,5){\circle*{0.5}}
\put(2,5){\makebox(0,0)[cc]{$\circledast$}}
\put(10,5){\circle*{0.5}}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-1){3}}
\put(6,8){\line(4,-3){4}}
\put(0,0){\small $I_1$}
\end{picture} \quad
\begin{picture}(12,8)
\put(0,5){\line(1,0){12}}
\put(2,5){\circle*{0.5}}
\put(6,5){\makebox(0,0)[cc]{$\circledast$}}
\put(10,5){\circle*{0.5}}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-1){3}}
\put(6,8){\line(4,-3){4}}
\put(0,0){\small $I_{2}$}
\end{picture} \quad 
\begin{picture}(12,8)
\put(0,5){\line(1,0){12}}
\put(2,5){\circle*{0.5}}
\put(10,5){\makebox(0,0)[cc]{$\circledast$}}
\put(6,5){\circle*{0.5}}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-1){3}}
\put(6,8){\line(4,-3){4}}
\put(0,0){\small $I_3$}
\end{picture}
\begin{picture}(12,9)
\put(0,5){\line(1,0){12}}
\put(10,5){\circle*{0.5}}
\put(6,5){\circle*{0.5}}
\put(2,5){\makebox(0,0)[cc]{$\ast$}}
\put(4,5){\oval(4,3)[b]}
\put(3.3,1.8){\small $+$}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-1){3}}
\put(6,8){\line(4,-3){4}}
\put(0,0){\small $J_{123}^+$}
\end{picture} \quad
\begin{picture}(12,8)
\put(0,5){\line(1,0){12}}
\put(2,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(6,5){\makebox(0,0)[cc]{$\ast$}}
\put(8,5){\oval(4,3)[b]}
\put(7.3,1.8){\small $+$}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-1){3}}
\put(6,8){\line(4,-3){4}}
\put(0,0){\small $J_{231}^+$}
\end{picture}\quad 
\begin{picture}(12,8)
\put(0,5){\line(1,0){12}}
\put(10,5){\circle*{0.5}}
\put(6,5){\circle*{0.5}}
\put(2,5){\makebox(0,0)[cc]{$\ast$}}
\put(6,5){\oval(8,3)[b]}
\put(5.3,1.8){\small $+$}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-1){3}}
\put(6,8){\line(4,-3){4}}
\put(0,0){\small $J_{132}^+$}
\end{picture} \quad 
\begin{picture}(12,8)
\put(0,5){\line(1,0){12}}
\put(2,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(6,5){\makebox(0,0)[cc]{$\ast$}}
\put(4,5){\oval(4,3)[b]}
\put(3.3,1.8){\small $+$}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-1){3}}
\put(6,8){\line(4,-3){4}}
\put(0,0){\small $J_{213}^+$}
\end{picture} \quad
\begin{picture}(12,8)
\put(0,5){\line(1,0){12}}
\put(2,5){\circle*{0.5}}
\put(6,5){\circle*{0.5}}
\put(10,5){\makebox(0,0)[cc]{$\ast$}}
\put(6,5){\oval(8,3)[b]}
\put(5.3,1.8){\small $+$}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-1){3}}
\put(6,8){\line(4,-3){4}}
\put(0,0){\small $J_{312}^+$}
\end{picture} \quad
\begin{picture}(12,8)
\put(0,5){\line(1,0){12}}
\put(2,5){\circle*{0.5}}
\put(6,5){\circle*{0.5}}
\put(10,5){\makebox(0,0)[cc]{$\ast$}}
\put(8,5){\oval(4,3)[b]}
\put(7.3,1.8){\small $+$}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-1){3}}
\put(6,8){\line(4,-3){4}}
\put(0,0){\small $J_{321}^+$}
\end{picture}

\begin{picture}(12,11)
\put(0,5){\line(1,0){12}}
\put(10,5){\circle*{0.5}}
\put(6,5){\circle*{0.5}}
\put(2,5){\makebox(0,0)[cc]{$\ast$}}
\put(4,5){\oval(4,3)[b]}
\put(3.3,1.8){\small $-$}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-1){3}}
\put(6,8){\line(4,-3){4}}
\put(0,0){\small $J_{123}^-$}
\end{picture} \quad
\begin{picture}(12,8)
\put(0,5){\line(1,0){12}}
\put(2,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(6,5){\makebox(0,0)[cc]{$\ast$}}
\put(8,5){\oval(4,3)[b]}
\put(7.3,1.8){\small $-$}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-1){3}}
\put(6,8){\line(4,-3){4}}
\put(0,0){\small $J_{231}^-$}
\end{picture} \quad
\begin{picture}(12,8)
\put(0,5){\line(1,0){12}}
\put(10,5){\circle*{0.5}}
\put(6,5){\circle*{0.5}}
\put(2,5){\makebox(0,0)[cc]{$\ast$}}
\put(6,5){\oval(8,3)[b]}
\put(5.3,1.8){\small $-$}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-1){3}}
\put(6,8){\line(4,-3){4}}
\put(0,0){\small $J_{132}^-$}
\end{picture} \quad
\begin{picture}(12,8)
\put(0,5){\line(1,0){12}}
\put(2,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(6,5){\makebox(0,0)[cc]{$\ast$}}
\put(4,5){\oval(4,3)[b]}
\put(3.3,1.8){\small $-$}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-1){3}}
\put(6,8){\line(4,-3){4}}
\put(0,0){\small $J_{213}^-$}
\end{picture} 
 \quad 
\begin{picture}(12,8)
\put(0,5){\line(1,0){12}}
\put(2,5){\circle*{0.5}}
\put(6,5){\circle*{0.5}}
\put(10,5){\makebox(0,0)[cc]{$\ast$}}
\put(6,5){\oval(8,3)[b]}
\put(5.3,1.8){\small $-$}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-1){3}}
\put(6,8){\line(4,-3){4}}
\put(0,0){\small $J_{312}^-$}
\end{picture} 
 \quad
 \begin{picture}(12,8)
\put(0,5){\line(1,0){12}}
\put(2,5){\circle*{0.5}}
\put(6,5){\circle*{0.5}}
\put(10,5){\makebox(0,0)[cc]{$\ast$}}
\put(8,5){\oval(4,3)[b]}
\put(7.3,1.8){\small $-$}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-1){3}}
\put(6,8){\line(4,-3){4}}
\put(0,0){\small $J_{321}^-$}
\end{picture}
\begin{picture}(12,8)
\put(0,5){\line(1,0){12}}
\put(10,5){\circle*{0.5}}
\put(6,5){\circle*{0.5}}
\put(2,5){\makebox(0,0)[cc]{$\ast$}}
\put(8,5){\oval(4,3)[b]}
\put(7.3,1.8){\small $+$}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-3){3}}
\put(6,8){\line(4,-3){4}}
\put(0,0){\small $K_1^+$}
\end{picture} \quad 
\begin{picture}(12,8)
\put(0,5){\line(1,0){12}}
\put(2,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(6,5){\makebox(0,0)[cc]{$\ast$}}
\put(6,5){\oval(8,3)[b]}
\put(5.3,1.8){\small $+$}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-3){3}}
\put(6,8){\line(4,-3){4}}
\put(0,0){\small $K_2^+$}
\end{picture} \quad 
\begin{picture}(12,8)
\put(0,5){\line(1,0){12}}
\put(2,5){\circle*{0.5}}
\put(6,5){\circle*{0.5}}
\put(10,5){\makebox(0,0)[cc]{$\ast$}}
\put(4,5){\oval(4,3)[b]}
\put(3.3,1.8){\small $+$}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-3){3}}
\put(6,8){\line(4,-3){4}}
\put(6,0){\small $K_3^+$}
\end{picture} \quad 
\begin{picture}(12,8)
\put(0,5){\line(1,0){12}}
\put(10,5){\circle*{0.5}}
\put(6,5){\circle*{0.5}}
\put(2,5){\makebox(0,0)[cc]{$\ast$}}
\put(8,5){\oval(4,3)[b]}
\put(7.3,1.8){$-$}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-3){3}}
\put(6,8){\line(4,-3){4}}
\put(0,0){\small $K_1^-$}
\end{picture} \quad 
\begin{picture}(12,8)
\put(0,5){\line(1,0){12}}
\put(2,5){\circle*{0.5}}
\put(10,5){\circle*{0.5}}
\put(6,5){\makebox(0,0)[cc]{$\ast$}}
\put(6,5){\oval(8,3)[b]}
\put(5.3,1.8){$-$}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-3){3}}
\put(6,8){\line(4,-3){4}}
\put(0,0){\small $K_2^-$}
\end{picture} \quad 
\begin{picture}(12,8)
\put(0,5){\line(1,0){12}}
\put(2,5){\circle*{0.5}}
\put(6,5){\circle*{0.5}}
\put(10,5){\makebox(0,0)[cc]{$\ast$}}
\put(4,5){\oval(4,3)[b]}
\put(3.3,1.8){$-$}
\put(6,8){\line(-4,-3){4}}
\put(6,8){\line(0,-3){3}}
\put(6,8){\line(4,-3){4}}
\put(6,0){\small $K_3^-$}
\end{picture}
\begin{picture}(12,8)
\put(0,3){\line(1,0){12}}
\put(1.3,2.4){$\circledast$}
\put(10,3){\circle*{0.5}}
\put(6,3){\oval(8.3,4.2)[t]}
\put(6,3){\oval(7.7,3.6)[t]}
\put(5.3,6){\small $+$}
\put(4,0){\small $W_1^{+}$}
\end{picture} \qquad
\begin{picture}(12,6)
\put(0,3){\line(1,0){12}}
\put(2,3){\circle*{0.5}}
\put(9.3,2.4){$\circledast$}
\put(6,3){\oval(8.3,4.2)[t]}
\put(6,3){\oval(7.7,3.6)[t]}
\put(5.3,6){\small $+$}
\put(4,0){\small $W_2^{+}$}
\end{picture} \qquad 
\begin{picture}(12,6)
\put(0,3){\line(1,0){12}}
\put(1.3,2.4){$\circledast$}
\put(10,3){\circle*{0.5}}
\put(6,3){\oval(8.3,4.2)[t]}
\put(6,3){\oval(7.7,3.6)[t]}
\put(5.3,5.5){\small $-$}
\put(4,0){\small $W_1^{-}$}
\end{picture} \qquad
\begin{picture}(12,6)
\put(0,3){\line(1,0){12}}
\put(2,3){\circle*{0.5}}
\put(9.3,2.4){$\circledast$}
\put(6,3){\oval(8.3,4.2)[t]}
\put(6,3){\oval(7.7,3.6)[t]}
\put(5.3,5.5){\small $-$}
\put(4,0){\small $W_2^{-}$}
\end{picture}
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(5.3,3.4){$\ast$}
\put(10,4){\circle*{0.5}}
\put(1.3,3){$\ast$}
\put(1.3,3.8){$\ast$}
\put(8,4){\oval(4,3)[t]}
\put(4,0){\small $L_{123}$}
\end{picture} \quad 
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(2,4){\circle*{0.5}}
\put(9.3,3.4){$\ast$}
\put(5.3,3){$\ast$}
\put(5.3,3.8){$\ast$}
\put(6,4){\oval(8,3)[t]}
\put(4,0){\small $L_{231}$}
\end{picture} \quad 
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(1.3,3.4){$\ast$}
\put(6,4){\circle*{0.5}}
\put(9.3,3){$\ast$}
\put(9.3,3.8){$\ast$}
\put(4,4){\oval(4,3)[t]}
\put(4,0){\small $L_{312}$}
\end{picture} \quad
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(9.3,3.4){$\ast$}
\put(6,4){\circle*{0.5}}
\put(1.3,3){$\ast$}
\put(1.3,3.8){$\ast$}
\put(8,4){\oval(4,3)[t]}
\put(4,0){\small $L_{132}$}
\end{picture} \quad 
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(10,4){\circle*{0.5}}
\put(1.3,3.4){$\ast$}
\put(5.3,3){$\ast$}
\put(5.3,3.8){$\ast$}
\put(6,4){\oval(8,3)[t]}
\put(4,0){\small $L_{213}$}
\end{picture} \quad 
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(5.3,3.4){$\ast$}
\put(2,4){\circle*{0.5}}
\put(9.3,3){$\ast$}
\put(9.3,3.8){$\ast$}
\put(4,4){\oval(4,3)[t]}
\put(4,0){\small $L_{321}$}
\end{picture}
\begin{picture}(12,8)
\put(0,4){\line(1,0){12}}
\put(6,4){\circle*{0.5}}
\put(1.3,3){$\ast$}
\put(1.3,3.8){$\ast$}
\put(10,4){\circle*{0.5}}
\put(6,7){\line(-4,-3){4}}
\put(6,7){\line(0,-3){3}}
\put(6,7){\line(4,-3){4}}
\put(4,0){\small $M_1$}
\end{picture} \quad
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(2,4){\circle*{0.5}}
\put(5.3,3){$\ast$}
\put(5.3,3.8){$\ast$}
\put(10,4){\circle*{0.5}}
\put(6,7){\line(-4,-3){4}}
\put(6,7){\line(0,-3){3}}
\put(6,7){\line(4,-3){4}}
\put(4,0){\small $M_{2}$}
\end{picture} \quad 
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(2,4){\circle*{0.5}}
\put(9.3,3){$\ast$}
\put(9.3,3.8){$\ast$}
\put(6,4){\circle*{0.5}}
\put(6,7){\line(-4,-3){4}}
\put(6,7){\line(0,-3){3}}
\put(6,7){\line(4,-3){4}}
\put(4,0){\small $M_3$}
\end{picture} 
\quad
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(5.3,3.4){$\ast$}
\put(2,4){\circle*{0.5}}
\put(9.3,3.4){$\ast$}
\put(6,7){\line(-4,-3){4}}
\put(6,7){\line(0,-3){3}}
\put(6,7){\line(4,-3){4}}
\put(4,0){\small $N_1$}
\end{picture} \quad
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(6,4){\circle*{0.5}}
\put(1.3,3.4){$\ast$}
\put(9.3,3.4){$\ast$}
\put(6,7){\line(-4,-3){4}}
\put(6,7){\line(0,-3){3}}
\put(6,7){\line(4,-3){4}}
\put(4,0){\small $N_{2}$}
\end{picture} \quad 
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(10,4){\circle*{0.5}}
\put(1.3,3.4){$\ast$}
\put(5.3,3.4){$\ast$}
\put(6,7){\line(-4,-3){4}}
\put(6,7){\line(0,-3){3}}
\put(6,7){\line(4,-3){4}}
\put(4,0){\small $N_3$}
\end{picture}
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(3,4){\makebox(0,0)[cc]{$\circledast$}}
\put(9,4){\makebox(0,0)[cc]{$\ast$}}
\put(6,4){\oval(6,3)[t]}
\put(5,0){\small $P_1$}
\end{picture} \quad 
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(9,4){\makebox(0,0)[cc]{$\circledast$}}
\put(3,4){\makebox(0,0)[cc]{$\ast$}}
\put(6,4){\oval(6,3)[t]}
\put(5,0){\small $P_2$}
\end{picture}
\quad
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(3,3.3){\makebox(0,0)[cc]{$\ast$}}
\put(3,4.5){\makebox(0,0)[cc]{$\ast$}}
\put(3,4){\oval(2,3)}
\put(9,4){\circle*{0.5}}
\bezier{100}(9,4)(5,7)(4,5)
\put(5,0){\small $S_1$}
\end{picture} \quad 
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(9,3.3){\makebox(0,0)[cc]{$\ast$}}
\put(9,4.5){\makebox(0,0)[cc]{$\ast$}}
\put(9,4){\oval(2,3)}
\put(3,4){\circle*{0.5}}
\bezier{100}(3,4)(7,7)(8,5)
\put(4,0){\small $S_2$}
\end{picture}
\quad
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(1.3,3.4){$\ast$}
\put(9.3,3.4){$\ast$}
\put(6,4){\oval(8.3,4.2)[t]}
\put(6,4){\oval(7.7,3.5)[t]}
\put(5.3,7){\small $+$}
\put(4,0){\small $X^+$}
\end{picture} \quad
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(1.3,3.4){$\ast$}
\put(9.3,3.4){$\ast$}
\put(6,4){\oval(8.3,4.2)[t]}
\put(6,4){\oval(7.7,3.5)[t]}
\put(5.3,6.5){\small $-$}
\put(4,0){\small $X^-$}
\end{picture}
\begin{picture}(12,8)
\put(0,4){\line(1,0){12}}
\put(2.6,3.5){\makebox(0,0)[cc]{$\ast$}}
\put(2.6,4.5){\makebox(0,0)[cc]{$\ast$}}
\put(9,4){\circle*{0.5}}
\put(5.3,6.5){\small $+$}
\put(6,4){\oval(5.7,3.2)[t]}
\put(6,4){\oval(6.4,3.9)[t]}
\put(5,0){\small $V_1^+$}
\end{picture} \quad
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(9.4,3.5){\makebox(0,0)[cc]{$\ast$}}
\put(9.4,4.5){\makebox(0,0)[cc]{$\ast$}}
\put(5.3,6.5){\small $+$}
\put(3,4){\circle*{0.5}}
\put(6,4){\oval(5.7,3.2)[t]}
\put(6,4){\oval(6.4,3.9)[t]}
\put(5,0){\small $V_2^+$}
\end{picture} \qquad 
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(2.6,3.5){\makebox(0,0)[cc]{$\ast$}}
\put(2.6,4.5){\makebox(0,0)[cc]{$\ast$}}
\put(9,4){\circle*{0.5}}
\put(5.3,6.5){\small $-$}
\put(6,4){\oval(5.7,3.2)[t]}
\put(6,4){\oval(6.4,3.9)[t]}
\put(5,0){\small $V_1^-$}
\end{picture} \quad
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(9.4,3.5){\makebox(0,0)[cc]{$\ast$}}
\put(9.4,4.5){\makebox(0,0)[cc]{$\ast$}}
\put(3,4){\circle*{0.5}}
\put(5.3,6.5){\small $-$}
\put(6,4){\oval(5.7,3.2)[t]}
\put(6,4){\oval(6.4,3.9)[t]}
\put(5,0){\small $V_2^-$}
\end{picture}
\qquad
\begin{picture}(6,7)
\put(0,4){\line(1,0){6}}
\put(3,3.5){\makebox(0,0)[cc]{$\ast$}}
\put(3,4.5){\makebox(0,0)[cc]{$\ast$}}
\put(3,4){\oval(1.7,3.3)}
\put(3,4){\oval(2,3.6)}
\put(1.5,0){\small $\Omega$}
\end{picture}
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(1.3,3){$\ast$}
\put(1.3,3.8){$\ast$}
\put(9.3,3.4){$\ast$}
\put(6,4){\oval(8,3)[t]}
\put(5,0){\small $Y_1$}
\end{picture} \quad
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(1.3,3.4){$\ast$}
\put(9.3,3){$\ast$}
\put(9.3, 3.8){$\ast$}
\put(6,4){\oval(8,3)[t]}
\put(5,0){\small $Y_2$}
\end{picture} \quad
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(1.3,2.6){$\ast$}
\put(1.3,4.2){$\ast$}
\put(1.3,3.4){$\ast$}
\put(10,4){\circle*{0.5}}
\put(6,4){\oval(8,3)[t]}
\put(5,0){\small $U_1$}
\end{picture} \quad
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(9.3,3.4){$\ast$}
\put(9.3,2.6){$\ast$}
\put(9.3, 4.2){$\ast$}
\put(2,4){\circle*{0.5}}
\put(6,4){\oval(8,3)[t]}
\put(5,0){\small $U_2$}
\end{picture}
\quad
\begin{picture}(12,7)
\put(0,4){\line(1,0){12}}
\put(7.3,3){$\ast$}
\put(7.3,3.8){$\ast$}
\put(3.3,3){$\ast$}
\put(3.3,3.8){$\ast$}
\put(5,0){\small $Z$}
\end{picture} 
\quad
\begin{picture}(6,7)
\put(0,4){\line(1,0){6}}
\put(3,3){\makebox(0,0)[cc]{$\ast$}}
\put(3,4){\makebox(0,0)[cc]{$\ast$}}
\put(3,5){\makebox(0,0)[cc]{$\ast$}}
\put(3,4){\oval(1.7,3.5)}
\put(1.5,0){\small $\Theta$}
\end{picture}
\begin{picture}(10,6)
\put(0,4){\line(1,0){10}}
\put(5,2.5){\makebox(0,0)[cc]{$\ast$}}
\put(5,3.5){\makebox(0,0)[cc]{$\ast$}}
\put(5,4.5){\makebox(0,0)[cc]{$\ast$}}
\put(5,5.5){\makebox(0,0)[cc]{$\ast$}}
\put(1,0){$\nabla$}
\end{picture}

==> (inline-1) <==
\begin{tabular}{| l || c | c | c | c|c|c|c|}
\hline
$\vphantom{\overline{(}}$ & $\bar Y_1 \vphantom{\overline{(}}$ & $\bar Y_2$ & $\bar U_1$ & $\bar U_2$ & $\bar Z$ & $\bar \Theta$ & $\nabla$ \\
\hline 
\hline
$Y_1 $ & + & + & & & & & + \\
\hline
$Y_2$ & + & + & & & & & + \\
\hline
$U_1$ & & & + & + & & & + \\
\hline
$U_2$ & & & + & + & & & + \\
\hline
$Z$ & & & & & & & + \\
\hline
$\Theta$ & & & & & & & \\
\hline
$\bar L_{123} \vphantom{\overline{(}}$ & & + & + & & + & & \\
\hline
$\bar L_{231} \vphantom{\overline{(}}$ & + & & & + & + & & \\
\hline
$\bar L_{312} \vphantom{\overline{(}}$ & & + & & + & + & & \\
\hline
$\bar L_{132} \vphantom{\overline{(}}$ & + & & & + & + & & \\
\hline
$\bar L_{213} \vphantom{\overline{(}}$ & & + & + & & + & & \\
\hline
$\bar L_{321} \vphantom{\overline{(}}$ & & + & & + & + & & \\
\hline
$\bar M_1 \vphantom{\overline{(}}$ & + & & + & + & & & \\
\hline
$\bar M_2 \vphantom{\overline{(}}$ & + & & + & + & & & \\
\hline
$\bar M_3 \vphantom{\overline{(}}$ & & + & & & & & \\
\hline
$\bar N_1 \vphantom{\overline{(}}$ & + & + & & + & & & \\
\hline
$\bar N_2 \vphantom{\overline{(}}$ & + & + & & + & & & \\
\hline
$\bar N_3 \vphantom{\overline{(}}$ & & & + & & & & \\
\hline
$\bar P_1 \vphantom{\overline{(}}$ & & & & & & & \\
\hline
$\bar P_2 \vphantom{\overline{(}}$ & & & & & & & \\
\hline
$\bar S_1 \vphantom{\overline{(}}$ & & & & & & & \\
\hline
$\bar S_2 \vphantom{\overline{(}}$ & & & & & & & \\
\hline
$\bar X^+ \vphantom{\overline{(}}$ & + & + & & & & & \\
\hline
$\bar X^- \vphantom{\overline{(}}$ & + & + & & & & & \\
\hline
$\bar V_1^+ \vphantom{\overline{(}}$ & + & & + & & & & \\
\hline
$\bar V_2^+ \vphantom{\overline{(}}$ & & + & & + & & & \\
\hline
$\bar V_1^- \vphantom{\overline{(}}$ & + & & + & & & & \\
\hline
$\bar V_2^- \vphantom{\overline{(}}$ & & + & & + & & & \\
\hline
$\bar \Omega \vphantom{\overline{(}}$ & & & & & & & \\
\hline
\end{tabular}
\begin{tabular}{| l || c | c | c | c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$\vphantom{\overline{(}} $ & $Y_{1}$ & $Y_2$ & $U_1$ & $U_2$ & $Z$ & $\Theta$ & $\bar L_{123}$ & $\bar L_{231}$ & $\bar L_{312}$ & $\bar L_{132}$ & $\bar L_{213}$ & $\bar L_{321}$ & $\bar M_1$ & $\bar M_2$ & $\bar M_3$ & $\bar N_1$ & $\bar N_2$ & $\bar N_3$ \\
\hline
$L_{123}$ & & & + & & + & & + & & + & & & & & & & & & \\
\hline
$L_{231}$ & + & & & + & & & + & + & & & & & & & & & & \\
\hline
$L_{312}$ & & + & & & + & & & + & + & & & & & & & & & \\
\hline
$L_{132}$ & + & & & & + & & & & & + & & + & & & & & & \\
\hline
$L_{213}$ & & + & + & & & & & & & + & + & & & & & & & \\
\hline
$L_{321}$ & & & & + & + & & & & & & + & + & & & & & & \\
\hline
$M_1$ & + & & + & & & & & & & & & & + & & + & & & \\
\hline
$M_2$ & & & + & + & & & & & & & & & + & + & & & & \\
\hline
$M_3$ & & + & & + & & & & & & & & & & + & + & & & \\
\hline
$N_1$ & + & & & + & & & & & & & & & & & & + & & + \\
\hline
$N_2$ & + & + & & & & & & & & & & & & & & + & + & \\
\hline
$N_3$ & & + & + & & & & & & & & & & & & & & + & + \\
\hline
$P_1$ & & & & & & + & & & & & & & & & & & & \\
\hline
$P_2$ & & & & & & + & & & & & & & & & & & & \\
\hline
$S_1$ & & & & & & + & & & & & & & & & & & & \\
\hline
$S_2$ & & & & & & + & & & & & & & & & & & & \\
\hline
$X^+$ & + & + & & & & + & & & & & & & & & & & & \\
\hline
$X^-$ & + & + & & & & & & & & & & & & & & & & \\
\hline
$V_1^+$ & + & & + & & & & & & & & & & & & & & & \\
\hline
$V_2^+$ & & + & & + & & & & & & & & & & & & & & \\
\hline
$V_1^-$ & + & & + & & & + & & & & & & & & & & & & \\
\hline
$V_2^-$ & & + & & + & & + & & & & & & & & & & & & \\
\hline
$\Omega$ & & & & & & & & & & & & & & & & & & \\
\hline
$\bar F_1$ & & & & & & & + & & & + & & &+ & & + & & & \\
\hline
$\bar F_2 $ & & & & & & & & + & & + & & & + & + & & & & \\
\hline
$\bar F_3$ & & & & & & & & + & & & + & & & + & + & & & \\
\hline
$\bar F_4$ & & & & & & & & & + & & & + & & & & & & \\
\hline
$\bar G_{1234}$ & & & & & & & + & & + & & & & & & & + & & + \\
\hline
$\bar G_{1243}$ & & & & & & & & & + & + & & & & & + & & + & \\
\hline
$\bar G_{1324}$ & & & & & & & & & & & & & + & & & & + & \\
\hline
$\bar G_{1342}$ & & & & & & & & & & & & & & & + & & + & \\
\hline
$\bar G_{1423}$ & & & & & & & & & + & & + & & + & & & & & + \\
\hline
$\bar G_{1432}$ & & & & & & & & & & & + & + & & & & & + & + \\
\hline
$\bar G_{2134}$ & & & & & & & + & & & & & + & & + & & & & + \\
\hline
$\bar G_{2143}$ & & & & & & & & & & + & & + & & & & + & + & \\
\hline
$\bar G_{2341}$ & & & & & & & & + & + & & & & & & & + & + & \\
\hline
$\bar G_{2431}$ & & & & & & & & & & & & & & + & & + & & \\
\hline
$\bar G_{3142}$ & & & & & & & & & & & & & & & + & + & & \\
\hline
$\bar G_{3241}$ & & & & & & & & + & & & & + & & & + & + & & \\
\hline
$\bar H_1$ & & & & & & & & & & & & & + & & + & & + & + \\
\hline
$\bar H_2$ & & & & & & & & & & & & & + & + & & + & + & \\
\hline
$\bar H_3$ & & & & & & & & & & & & & & + & + & + & & + \\
\hline
$\bar H_4$ & & & & & & & & & & & & & & & & + & + & \\
\hline
$\bar I_1$ & & & & & & & & & & & & & & & & & & \\
\hline
$\bar I_2$ & & & & & & & & & & & & & & & & & & \\
\hline
$\bar I_3$ & & & & & & & & & & & & & & & & & & \\
\hline
\end{tabular}
\begin{tabular}{| l || c | c | c | c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$\vphantom{\overline{(}} $ & $\bar P_1$ & $\bar P_2$ & $\bar S_1$ & $\bar S_2$ & $\bar X^+$ & $\bar X^-$ & $\bar V_1^+$ & $\bar V_2^+$ & $\bar V_1^-$ & $\bar V_2^-$ & $\bar \Omega$ \\
\hline
$L_{123}$ & & & & & & & & & & & \\
\hline
$L_{231}$ & & & & & & & & & & & \\
\hline
$L_{312}$ & & & & & & & & & & & \\
\hline
$L_{132}$ & & & & & & & & & & & \\
\hline
$L_{213}$ & & & & & & & & & & & \\
\hline
$L_{321}$ & & & & & & & & & & & \\
\hline
$M_1$ & & & & & & & & & & & \\
\hline
$M_2$ & & & & & & & & & & & \\
\hline
$M_3$ & & & & & & & & & & & \\
\hline
$N_1$ & & & & & & & & & & & \\
\hline
$N_2$ & & & & & & & & & & & \\
\hline
$N_3$ & & & & & & & & & & & \\
\hline
$P_1$ & + & + & & & & & & & & & \\
\hline
$P_2$ & + & + & & & & & & & & & \\
\hline
$S_1$ & & & + & + & & & & & & & \\
\hline
$S_2$ & & & + & + & & & & & & & \\
\hline
$X^+$ & & & & & & & & & & & \\
\hline
$X^-$ & & & & & & & & & & & \\
\hline
$V_1^+$ & & & & & & & + & + & & & \\
\hline
$V_2^+$ & & & & & & & + & + & & & \\
\hline
$V_1^-$ & & & & & & & & & + & + & \\
\hline
$V_2^-$ & & & & & & & & & + & + & \\
\hline
$\Omega$ & & & & & & & & & & & \\
\hline
$\bar F_1$ & & & & & & & & & & & \\
\hline
$\bar F_2 $ & & & & & & & & & & & \\
\hline
$\bar F_3$ & & & & & & & & & & & \\
\hline
$\bar F_4$ & & & & & & & & & & & \\
\hline
$\bar G_{1234}$ & & & & & & + & & & & & \\
\hline
$\bar G_{1243}$ & & & & & & & & + & & & \\
\hline
$\bar G_{1324}$ & & & + & + & & + & & & + & & + \\
\hline
$\bar G_{1342}$ & & & & & & + & & & & + & + \\
\hline
$\bar G_{1423}$ & & & & & & & + & & & & \\
\hline
$\bar G_{1432}$ & & & & & & + & & & & & \\
\hline
$\bar G_{2134}$ & & & & & & & + & & & & \\
\hline
$\bar G_{2143}$ & & & & & & + & & & & & \\
\hline
$\bar G_{2341}$ & & & & & & + & & & & & \\
\hline
$\bar G_{2431}$ & & & + & + & & + & & & + & & + \\
\hline
$\bar G_{3142}$ & & & & & & + & & & & + & + \\
\hline
$\bar G_{3241}$ & & & & & & & & + & & & \\
\hline
$\bar H_1$ & & & & & & & & & & & \\
\hline
$\bar H_2$ & & & & & & & & & & & \\
\hline
$\bar H_3$ & & & & & & & & & & & \\
\hline
$\bar H_4$ & & & & & & & & & & & \\
\hline
$\bar I_1$ & + & & + & + & & & & & & & \\
\hline
$\bar I_2$ & + & & + & + & & & & & & & \\
\hline
$\bar I_3$ & & + & & & & & & & & & \\
\hline
\end{tabular}
\begin{tabular}{| l || c | c | c | c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$\vphantom{\overline{(}} $ & $Y_{1}$ & $Y_2$ & $U_1$ & $U_2$ & $Z$ & $\Theta$ & $\bar L_{123}$ & $\bar L_{231}$ & $\bar L_{312}$ & $\bar L_{132}$ & $\bar L_{213}$ & $\bar L_{321}$ & $\bar M_1$ & $\bar M_2$ & $\bar M_3$ & $\bar N_1$ & $\bar N_2$ & $\bar N_3$ \\
\hline
$\bar J_{123}^+$ & & & & & & & & & & & & & + & & & & & + \\
\hline
$\bar J_{123}^-$ & & & & & & & & & & & & & + & & & & & + \\
\hline
$\bar J_{132}^+$ & & & & & & & & & & & & & + & & & & + & \\
\hline
$\bar J_{132}^-$ & & & & & & & & & & & & & + & & & & + & \\
\hline
$\bar J_{213}^+$ & & & & & & & & & & & & & & + & & & & + \\
\hline
$\bar J_{213}^-$ & & & & & & & & & & & & & & + & & & & + \\
\hline
$\bar J_{231}^+$ & & & & & & & & & & & & & & + & & + & & \\
\hline
$\bar J_{231}^-$ & & & & & & & & & & & & & & + & & + & & \\
\hline
$\bar J_{312}^+$ & & & & & & & & & & & & & & & + & & + & \\
\hline
$\bar J_{312}^-$ & & & & & & & & & & & & & & & + & & + & \\
\hline
$\bar J_{321}^+$ & & & & & & & & & & & & & & & + & + & & \\
\hline
$\bar J_{321}^-$ & & & & & & & & & & & & & & & + & + & & \\
\hline
$\bar K_1^+$ & & & & & & & & & & & & & & & & & + & + \\
\hline
$\bar K_1^-$ & & & & & & & & & & & & & & & & & + & + \\
\hline
$\bar K_2^+$ & & & & & & & & & & & & & & & & + & & + \\
\hline
$\bar K_2^-$ & & & & & & & & & & & & & & & & + & & + \\
\hline
$\bar K_3^+$ & & & & & & & & & & & & & & & & + & + & \\
\hline
$\bar K_3^-$ & & & & & & & & & & & & & & & & + & + & \\
\hline
$\bar W_1^+$ & & & & & & & & & & & & & & & & & & \\
\hline
$\bar W_1^-$ & & & & & & & & & & & & & & & & & & \\
\hline
$\bar W_2^+$ & & & & & & & & & & & & & & & & & & \\
\hline
$\bar W_2^-$ & & & & & & & & & & & & & & & & & & \\
\hline
\end{tabular}
\begin{tabular}{| l || c | c | c | c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$\vphantom{\overline{(}} $ & $\bar P_1$ & $\bar P_2$ & $\bar S_1$ & $\bar S_2$ & $\bar X^+$ & $\bar X^-$ & $\bar V_1^+$ & $\bar V_2^+$ & $\bar V_1^-$ & $\bar V_2^-$ & $\bar \Omega$ \\
\hline
$\bar J_{123}^+$ & & & & & & + & & + & & & \\
\hline
$\bar J_{123}^-$ & & & + & & + & & & & & + & \\
\hline
$\bar J_{132}^+$ & & & & + & + & & & & + & & \\
\hline
$\bar J_{132}^-$ & & & & & & + & + & & & & \\
\hline
$\bar J_{213}^+$ & & & + & & + & & & & & + & \\
\hline
$\bar J_{213}^-$ & & & & & & + & & + & & & \\
\hline
$\bar J_{231}^+$ & & & & & & + & + & & & & \\
\hline
$\bar J_{231}^-$ & & & & + & + & & & & + & & \\
\hline
$\bar J_{312}^+$ & & & & & & + & & + & & & \\
\hline
$\bar J_{312}^-$ & & & & + & + & & & & & + & \\
\hline
$\bar J_{321}^+$ & & & & + & + & & & & & + & \\
\hline
$\bar J_{321}^-$ & & & & & & + & & + & & & \\
\hline
$\bar K_1^+$ & & & & & & & + & + & & & \\
\hline
$\bar K_1^-$ & & + & & & & & & & + & + & \\
\hline
$\bar K_2^+$ & & & & & & & + & + & & & \\
\hline
$\bar K_2^-$ & & + & & & & & & & + & + & \\
\hline
$\bar K_3^+$ & & & & & & & & & & & \\
\hline
$\bar K_3^-$ & + & & & & & & & & & & \\
\hline
$\bar W_1^+$ & + & & & & & & + & & + & & + \\
\hline
$\bar W_1^-$ & + & & & & & & + & & + & & + \\
\hline
$\bar W_2^+$ & & + & & & & & & + & & + & + \\
\hline
$\bar W_2^-$ & & + & & & & & & + & & + & + \\
\hline
\end{tabular}
\begin{tabular}{| l || c | c | c | c|c|c|c|c|c|c|c|c|}
\hline
& $F_1$ & $F_2$ & $F_3$ & $F_4$ & $G_{1234}$ & $G_{1243}$ & $G_{1324}$ & $G_{1342}$ & $G_{1423}$ & $G_{1432}$ & $G_{2134}$ & $G_{2143}$ \\
\hline
$B$ & & & & & & & & & & & & \\
\hline
$C_{12}$ & + & & & & + & + & & & & & & \\
\hline
$C_{13}$ & & & & & & & & + & & & & \\
\hline
$C_{14}$ & & & & & & & + & & & & & \\
\hline
$C_{15}$ & & & & & & & & & + & + & & \\
\hline
$C_{21}$ & + & & & & & & & & & & + & + \\
\hline
$C_{23}$ & & + & & & & & & & && & \\
\hline
$C_{24}$ & & & & & & & & & & & & \\
\hline
$C_{25}$ & & & & & & & & & & & & \\
\hline
$C_{31}$ & & & & & & & & & & & & \\
\hline
$C_{32}$ & & + & & & & & & & && & \\
\hline
$C_{34}$ & & & + & & & & & & + & & & \\
\hline
$C_{35}$ & & & & & & & + & & & & & \\
\hline
$C_{41}$ & & & & & & & & & & & & \\
\hline
$C_{42}$ & & & & & & & & & & & & \\
\hline
$C_{43}$ & & & + & & & & & & & + & & \\
\hline
$C_{45}$ & & & & + & + & & & & & & + & \\
\hline
$C_{51}$ & & & & & & & & & && & \\
\hline
$C_{52}$ & & & & & & & & & & & & \\
\hline
$C_{53}$ & & & & & & & & + & & & & \\
\hline
$C_{54}$ & & & & + & & + & & & & & & + \\
\hline
$D^+_{12}$ & & & & & & & & & & & & \\
\hline
$D^+_{13}$ & & & & & & & & & & & & \\
\hline
$D^+_{14}$ & & & & & & & & & & & & \\
\hline
$D^+_{23}$ & & & & & & & & & & & & \\
\hline
$D^+_{24}$ & & & & & & & & & & & & \\
\hline
$D^+_{34}$ & & & & & & & & & & & & \\
\hline
$D^-_{12}$ & & & & & & & & & & & & \\
\hline
$D^-_{13}$ & & & & & & & & & && & \\
\hline
$D^-_{14}$ & & & & & & & & & & & & \\
\hline
$D^-_{23}$ & & & & & & & & & & & & \\
\hline
$D^-_{24}$ & & & & & & & & & & & & \\
\hline
$D^-_{34}$ & & & & & & & & & & & & \\
\hline
$E_+$ & & & & & & & & & & & & \\
\hline
$E_3$ & & & & & & & & & & & & \\
\hline
$E_2$ & & & & & & & & & & & & \\
\hline
$E_1$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{23}$ & & & & & & & & & && & \\
\hline
$\vphantom{\overline{(}}\bar A_{24}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{25}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{26}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{34}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{35}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{36}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{45}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{46}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{56}$ & & & & & & & & & && & \\
\hline
\end{tabular}
\begin{tabular}{| l | c | c | c | c|c|c|c|c|c|c|c|c|}
\hline
$\vphantom{\overline{(}}$ & $G_{2341}$ &$G_{2431}$ & $G_{3142}$ & $G_{3241}$ & $H_1$ & $H_2$ & $H_3$ & $H_4$ & $I_1$ & $I_2$ & $I_3$ & $\bar B$ \\
\hline
$B$ & & & & & + & + & + & + & & & & \\
\hline
$C_{12}$ & & & & & + & & & & & & & \\
\hline
$C_{13}$ & & & & & + & & & & & & & \\
\hline
$C_{14}$ & & & & & + & & & & & & & \\
\hline
$C_{15}$ & & & & & & & & & & & & \\
\hline
$C_{21}$ & & & & & & + & & & & & & \\
\hline
$C_{23}$ & + & & & & + & + & & & && & \\
\hline
$C_{24}$ & & & & & + & + & & & + & & & \\
\hline
$C_{25}$ & & + & & & + & & & & + & & & \\
\hline
$C_{31}$ & & & + & & & & + & & & + & & \\
\hline
$C_{32}$ & & & & + & & + & + & & && & \\
\hline
$C_{34}$ & & & & & & + & + & & & & & \\
\hline
$C_{35}$ & & & & & & + & & & & + & & \\
\hline
$C_{41}$ & & + & & & & & & + & & & + & \\
\hline
$C_{42}$ & & & & & & & + & + & & & + & \\
\hline
$C_{43}$ & & & & & & & + & + & & & & \\
\hline
$C_{45}$ & & & & & & & + & & & & & \\
\hline
$C_{51}$ & + & & & + & & & & & && & \\
\hline
$C_{52}$ & & & + & & & & & + & & & & \\
\hline
$C_{53}$ & & & & & & & & + & & & & \\
\hline
$C_{54}$ & & & & & & & & + & & & & \\
\hline
$D^+_{12}$ & & & & & + & + & & & & & & \\
\hline
$D^+_{13}$ & & & & & + & & + & & & & & \\
\hline
$D^+_{14}$ & & & & & + & & & + & & & & \\
\hline
$D^+_{23}$ & & & & & & + & + & & & & & \\
\hline
$D^+_{24}$ & & & & & & + & & + & & & & \\
\hline
$D^+_{34}$ & & & & & & & + & + & & & & \\
\hline
$D^-_{12}$ & & & & & + & + & & & + & & & \\
\hline
$D^-_{13}$ & & & & & + & & + & & & & & \\
\hline
$D^-_{14}$ & & & & & + & & & + & & & & \\
\hline
$D^-_{23}$ & & & & & & + & + & & & + & & \\
\hline
$D^-_{24}$ & & & & & & + & & + & & & & \\
\hline
$D^-_{34}$ & & & & & & & + & + & & & + & \\
\hline
$E_+$ & & & & & & & & & & & & \\
\hline
$E_3$ & & & & & & & & & & & & \\
\hline
$E_2$ & & & & & & & & & & & & \\
\hline
$E_1$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{23}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{24}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{25}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{26}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{34}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{35}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{36}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{45}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{46}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{56}$ & & & & & & & & & && & \\
\hline
\end{tabular}
\begin{tabular}{| l | c | c | c | c|c|c|c|c|c|c|c|c|}
\hline
& $J_{123}^+$ & $J_{132}^+$ & $J_{213}^+$ & $J_{231}^+$ & $J_{312}^+$ & $J_{321}^+$ & $J_{123}^-$ & $J_{132}^-$ & $J_{213}^-$ & $J_{231}^-$ & $J_{312}^-$ & $J_{321}^-$ \\
\hline
$B$ & & & & & & & & & & & & \\
\hline
$C_{12}$ & & & & & & & & & & & & \\
\hline
$C_{13}$ & + & & & & & & & & & & & \\
\hline
$C_{14}$ & & + & & & & & + & & & & & \\
\hline
$C_{15}$ & & & & & & & & + & & & & \\
\hline
$C_{21}$ & & & & & & & & & & & & \\
\hline
$C_{23}$ & + & & & & & & & & && & \\
\hline
$C_{24}$ & & + & & + & & & + & & & & & \\
\hline
$C_{25}$ & & & & & & & & + & & + & & \\
\hline
$C_{31}$ & & & + & & & & & & & & & \\
\hline
$C_{32}$ & & & & & & & & & + & & & \\
\hline
$C_{34}$ & & & & + & & & & & & & & \\
\hline
$C_{35}$ & & & & & & & & & & + & & \\
\hline
$C_{41}$ & & & + & & + & & & & & & & \\
\hline
$C_{42}$ & & & & & & + & & & + & & + & \\
\hline
$C_{43}$ & & & & & & & & & & & & + \\
\hline
$C_{45}$ & & & & & & & & & & & & \\
\hline
$C_{51}$ & & & & & + & & & & & & & \\
\hline
$C_{52}$ & & & & & & + & & & & & + & \\
\hline
$C_{53}$ & & & & & & & & & & & & + \\
\hline
$C_{54}$ & & & & & & & & & & & & \\
\hline
$D^+_{12}$ & & & & & & & & & + & & & \\
\hline
$D^+_{13}$ & & & + & & & & + & & & & + & \\
\hline
$D^+_{14}$ & & & & & + & & & + & & & & \\
\hline
$D^+_{23}$ & + & & & & & & & & & & & + \\
\hline
$D^+_{24}$ & & + & & & & + & & & & + & & \\
\hline
$D^+_{34}$ & & & & + & & & & & & & & \\
\hline
$D^-_{12}$ & & & + & & & & & & & & & \\
\hline
$D^-_{13}$ & + & & & & + & & & & + & & & \\
\hline
$D^-_{14}$ & & + & & & & & & & & & + & \\
\hline
$D^-_{23}$ & & & & & & + & + & & & & & \\
\hline
$D^-_{24}$ & & & & + & & & & + & & & & + \\
\hline
$D^-_{34}$ & & & & & & & & & & + & & \\
\hline
$E_+$ & & & & & & & & & & & & \\
\hline
$E_3$ & & & & & & & & & & & & \\
\hline
$E_2$ & & & & & & & & & & & & \\
\hline
$E_1$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{23}$ & & & & & & & & & && & \\
\hline
$\vphantom{\overline{(}}\bar A_{24}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{25}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{26}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{34}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{35}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{36}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{45}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{46}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{56}$ & & & & & & & & & && & \\
\hline
\end{tabular}
\begin{tabular}{| l | c | c | c | c|c|c|c|c|c|c|c|c|}
\hline
& $K_{1}^+$ & $K_{2}^+$ & $K_{3}^+$ & $K_{1}^-$ & $K_{2}^-$ & $K_{3}^-$ & $W_1^+$ & $W_2^+$ & $W_1^-$ & $W_2^-$ \\
\hline
$B$ & & & & & & & & & & \\
\hline
$C_{12}$ & & & & & & & & & & \\
\hline
$C_{13}$ & & & & & & & & & & \\
\hline
$C_{14}$ & & & & & & & & & & \\
\hline
$C_{15}$ & & & & & & & & & & \\
\hline
$C_{21}$ & & & & & & & & & & \\
\hline
$C_{23}$ & & & & & & & & & & \\
\hline
$C_{24}$ & & & & & & & + & & & \\
\hline
$C_{25}$ & & & & & & & & & + & \\
\hline
$C_{31}$ & & & & & & & & & & \\
\hline
$C_{32}$ & & & & & & & & & & \\
\hline
$C_{34}$ & & & & & & & & & & \\
\hline
$C_{35}$ & & & & & & & & & & \\
\hline
$C_{41}$ & & & & & & & & + & & \\
\hline
$C_{42}$ & & & & & & & & & & + \\
\hline
$C_{43}$ & & & & & & & & & & \\
\hline
$C_{45}$ & & & & & & & & & & \\
\hline
$C_{51}$ & & & & & & & & & & \\
\hline
$C_{52}$ & & & & & & & & & & \\
\hline
$C_{53}$ & & & & & & & & & & \\
\hline
$C_{54}$ & & & & & & & & & & \\
\hline
$D^+_{12}$ & & & + & & & & & & & \\
\hline
$D^+_{13}$ & & & & & & & & & & \\
\hline
$D^+_{14}$ & & + & & & & & & & & \\
\hline
$D^+_{23}$ & & & & & & & & & & \\
\hline
$D^+_{24}$ & & & & & & & & & & \\
\hline
$D^+_{34}$ & + & & & & & & & & & \\
\hline
$D^-_{12}$ & & & & & & + & & & & \\
\hline
$D^-_{13}$ & & & & & & & & & & \\
\hline
$D^-_{14}$ & & & & &+ & & & & & \\
\hline
$D^-_{23}$ & & & & & & & & & & \\
\hline
$D^-_{24}$ & & & & & & & & & & \\
\hline
$D^-_{34}$ & & & & + & & & & & & \\
\hline
$E_+$ & + & + & + & & & & & & & \\
\hline
$E_3$ & & & + & + & + & & & & & + \\
\hline
$E_2$ & & + & & + & & + & & + & + & \\
\hline
$E_1$ & + & & & & + & + & + & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{23}$ & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{24}$ & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{25}$ & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{26}$ & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{34}$ & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{35}$ & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{36}$ & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{45}$ & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{46}$ & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{56}$ & & & & & & & & & & \\
\hline
\end{tabular}
\begin{tabular}{| l | c | c | c | c|c|c|c|c|c|c|c|c|}
\hline
$\vphantom{\overline{(}}$ & $\bar C_{12}$ & $\bar C_{13}$ & $\bar C_{14}$ & $\bar C_{15}$ & $\bar C_{21}$ & $\bar C_{23}$ & $\bar C_{24}$ & $\bar C_{25}$ & $\bar C_{31}$ & $\bar C_{32}$ & $\bar C_{34}$ & $\bar C_{35}$ \\
\hline
$B$ & & & & & & & & & & & & \\
\hline
$C_{12}$ & + & & & & & & & & & & & \\
\hline
$C_{13}$ & & + & & & & & & & & & & \\
\hline
$C_{14}$ & & & + & & & & & & & & & \\
\hline
$C_{15}$ & & & & + & & & & & & & & \\
\hline
$C_{21}$ & & & & + & + & & & & & & & \\
\hline
$C_{23}$ & + & & & & & + & & & && & \\
\hline
$C_{24}$ & & + & & & & & + & & & & & \\
\hline
$C_{25}$ & & & + & & & & & + & & & & \\
\hline
$C_{31}$ & & & & & & & & + & + & & & \\
\hline
$C_{32}$ & & & & & + & & & & & + & & \\
\hline
$C_{34}$ & & & & & & + & & & & & + & \\
\hline
$C_{35}$ & & & & & & & + & & & & & + \\
\hline
$C_{41}$ & & & & & & & & & & & & + \\
\hline
$C_{42}$ & & & & & & & & & + & & & \\
\hline
$C_{43}$ & & & & & & & & & & + & & \\
\hline
$C_{45}$ & & & & & & & & & & & + & \\
\hline
$C_{51}$ & & & & & & & & & && & \\
\hline
$C_{52}$ & & & & & & & & & & & & \\
\hline
$C_{53}$ & & & & & & & & & & & & \\
\hline
$C_{54}$ & & & & & & & & & & & & \\
\hline
$D^+_{12}$ & & & & & & & & & & & & \\
\hline
$D^+_{13}$ & & & & & & & & & & & & \\
\hline
$D^+_{14}$ & & & & & & & & & & & & \\
\hline
$D^+_{23}$ & & & & & & & & & & & & \\
\hline
$D^+_{24}$ & & & & & & & & & & & & \\
\hline
$D^+_{34}$ & & & & & & & & & & & & \\
\hline
$D^-_{12}$ & & & & & & & & & & & & \\
\hline
$D^-_{13}$ & & & & & & & & & && & \\
\hline
$D^-_{14}$ & & & & & & & & & & & & \\
\hline
$D^-_{23}$ & & & & & & & & & & & & \\
\hline
$D^-_{24}$ & & & & & & & & & & & & \\
\hline
$D^-_{34}$ & & & & & & & & & & & & \\
\hline
$E_+$ & & & & & & & & & & & & \\
\hline
$E_3$ & & & & & & & & & & & & \\
\hline
$E_2$ & & & & & & & & & & & & \\
\hline
$E_1$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{23}$ & + & & & & + & & & & && & \\
\hline
$\vphantom{\overline{(}}\bar A_{24}$ & & + & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{25}$ & & & + & & & & & & & & & + \\
\hline
$\vphantom{\overline{(}}\bar A_{26}$ & & & & + & & & & & & & + & \\
\hline
$\vphantom{\overline{(}}\bar A_{34}$ & & & & & & & & & + & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{35}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{36}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{45}$ & & & & & & & & + & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{46}$ & & & & & & & + & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{56}$ & & & & & & + & & & & + & & \\
\hline
\end{tabular}
\end{table}

\newpage

\begin{table}
\caption{Boundary operator $ \partial_5: C_5 \to C_4$, page 6}
\label{5to46}
\begin{tabular}{| l | c | c | c | c|c|c|c|c|c|c|c|c|}
\hline
$\vphantom{\overline{(}}$ & $\bar C_{41}$ & $\bar C_{42}$ & $\bar C_{43}$ & $\bar C_{45}$ & $\bar C_{51}$ & $\bar C_{52}$ & $\bar C_{53}$ & $\bar C_{54}$ & $\bar D^+_{12}$ & $\bar D^+_{13}$ & $\bar D^+_{14}$ & $\bar D^+_{23}$ \\
\hline
$B$ & & & & & & & & & & & & \\
\hline
$C_{12}$ & & & & & + & & & & & & & \\
\hline
$C_{13}$ & & & & & & + & & & & & & \\
\hline
$C_{14}$ & & & & & & & + & & & & & \\
\hline
$C_{15}$ & & & & & & & & + & & & & \\
\hline
$C_{21}$ & & & & & & & & & & & & \\
\hline
$C_{23}$ & & & & & & & & & && & \\
\hline
$C_{24}$ & & & & & & & & & & & & \\
\hline
$C_{25}$ & & & & & & & & & & & & \\
\hline
$C_{31}$ & & & & & & & & & & & & \\
\hline
$C_{32}$ & & & & & & & & & && & \\
\hline
$C_{34}$ & & & & & & & & & & & & \\
\hline
$C_{35}$ & & & & & & & & & & & & \\
\hline
$C_{41}$ & + & & & & & & & & & & & \\
\hline
$C_{42}$ & & + & & & & & & & & & & \\
\hline
$C_{43}$ & & & + & & & & & & & & & \\
\hline
$C_{45}$ & & & & + & & & & & & & & \\
\hline
$C_{51}$ & & & & + & + & & & & && & \\
\hline
$C_{52}$ & + & & & & & + & & & & & & \\
\hline
$C_{53}$ & & + & & & & & + & & & & & \\
\hline
$C_{54}$ & & & + & & & & & + & & & & \\
\hline
$D^+_{12}$ & & & & & & & & & + & & + & \\
\hline
$D^+_{13}$ & & & & & & & & & & + & & \\
\hline
$D^+_{14}$ & & & & & & & & & & & + & \\
\hline
$D^+_{23}$ & & & & & & & & & + & & & + \\
\hline
$D^+_{24}$ & & & & & & & & & & + & & \\
\hline
$D^+_{34}$ & & & & & & & & & & & & + \\
\hline
$D^-_{12}$ & & & & & & & & & & & & \\
\hline
$D^-_{13}$ & & & & & & & & & && & \\
\hline
$D^-_{14}$ & & & & & & & & & & & & \\
\hline
$D^-_{23}$ & & & & & & & & & & & & \\
\hline
$D^-_{24}$ & & & & & & & & & & & & \\
\hline
$D^-_{34}$ & & & & & & & & & & & & \\
\hline
$E_+$ & & & & & & & & & & & & \\
\hline
$E_3$ & & & & & & & & & & & & \\
\hline
$E_2$ & & & & & & & & & & & & \\
\hline
$E_1$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{23}$ & & & & + & & & & + & && & \\
\hline
$\vphantom{\overline{(}}\bar A_{24}$ & & & & & & & + & & & & & + \\
\hline
$\vphantom{\overline{(}}\bar A_{25}$ & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{26}$ & & & + & & +& & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{34}$ & & & & & & + & & & & + & + & \\
\hline
$\vphantom{\overline{(}}\bar A_{35}$ & & & & & & & & & + & & & + \\
\hline
$\vphantom{\overline{(}}\bar A_{36}$ & & + & & & & + & & & + & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{45}$ & + & & & & & & & & & & + & \\
\hline
$\vphantom{\overline{(}}\bar A_{46}$ & & & & & & & + & & & + & & \\
\hline
$\vphantom{\overline{(}}\bar A_{56}$ & & & & & + & & & + & && & \\
\hline
\end{tabular}
\begin{tabular}{| l | c | c | c | c|c|c|c|c|c|c|c|c|}
\hline
$\vphantom{\overline{(}}$ & $\bar D^+_{24}$ & $\bar D^+_{34}$ & $\bar D^-_{12}$ & $\bar D^-_{13}$ & $\bar D^-_{14}$ & $\bar D^-_{23}$ & $\bar D^-_{24}$ & $\bar D^-_{34}$ & $\bar E_{+}$ & $\bar E_{3}$ & $\bar E_{2}$ & $\bar E_{1}$\\
\hline
$B$ & & & & & & & & & & & & \\
\hline
$C_{12}$ & & & & & & & & & & & & \\
\hline
$C_{13}$ & & & & & & & & & & & & \\
\hline
$C_{14}$ & & & & & & & & & & & & \\
\hline
$C_{15}$ & & & & & & & & & & & & \\
\hline
$C_{21}$ & & & & & & & & & & & & \\
\hline
$C_{23}$ & & & & & & & & & && & \\
\hline
$C_{24}$ & & & & & & & & & & & & \\
\hline
$C_{25}$ & & & & & & & & & & & & \\
\hline
$C_{31}$ & & & & & & & & & & & & \\
\hline
$C_{32}$ & & & & & & & & & && & \\
\hline
$C_{34}$ & & & & & & & & & & & & \\
\hline
$C_{35}$ & & & & & & & & & & & & \\
\hline
$C_{41}$ & & & & & & & & & & & & \\
\hline
$C_{42}$ & & & & & & & & & & & & \\
\hline
$C_{43}$ & & & & & & & & & & & & \\
\hline
$C_{45}$ & & & & & & & & & & & & \\
\hline
$C_{51}$ & & & & & & & & & && & \\
\hline
$C_{52}$ & & & & & & & & & & & & \\
\hline
$C_{53}$ & & & & & & & & & & & & \\
\hline
$C_{54}$ & & & & & & & & & & & & \\
\hline
$D^+_{12}$ & & & & & & & & & & & & \\
\hline
$D^+_{13}$ & + & & & & & & & & & & & \\
\hline
$D^+_{14}$ & & + & & & & & & & & & & \\
\hline
$D^+_{23}$ & & & & & & & & & & & & \\
\hline
$D^+_{24}$ & + & & & & & & & & & & & \\
\hline
$D^+_{34}$ & & + & & & & & & & & & & \\
\hline
$D^-_{12}$ & & & + & & + & & & & & & & \\
\hline
$D^-_{13}$ & & & & + & & & + & & && & \\
\hline
$D^-_{14}$ & & & & & + & & & + & & & & \\
\hline
$D^-_{23}$ & & & + & & & + & & & & & & \\
\hline
$D^-_{24}$ & & & & + & & & + & & & & & \\
\hline
$D^-_{34}$ & & & & & & + & & + & & & & \\
\hline
$E_{+}$ & & & & & & & & & & & & \\
\hline
$E_{3}$ & & & & & & & & & & + & + & \\
\hline
$E_{2}$ & & & & & & & & & & & + & + \\
\hline
$E_{1}$ & & & & & & & & & & + & & + \\
\hline
$\vphantom{\overline{(}}\bar A_{23}$ & & & & & & & + & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{24}$ & + & & & & + & & & + & & + & & \\
\hline
$\vphantom{\overline{(}}\bar A_{25}$ & + & + & & & + & + & & & & & & + \\
\hline
$\vphantom{\overline{(}}\bar A_{26}$ & & & & & & & + & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{34}$ & & & & & & + & & + & & & + & \\
\hline
$\vphantom{\overline{(}}\bar A_{35}$ & & & & + & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{36}$ & + & & & & + & & & + & & + & & \\
\hline
$\vphantom{\overline{(}}\bar A_{45}$ & + & & + & & & & & + & & & + & \\
\hline
$\vphantom{\overline{(}}\bar A_{46}$ & & + & + & & + & & & & & & & + \\
\hline
$\vphantom{\overline{(}}\bar A_{56}$ & & & & + & & & & & && & \\
\hline
\end{tabular}
\begin{tabular}{| l | c | c | c | c|c|c|c|c|c|c|}
\hline
& $A_{23}$ & $A_{24}$ & $A_{25}$ & $A_{26}$ & $A_{34}$ & $A_{35}$ & $A_{36}$ & $A_{45}$ & $A_{46}$ & $A_{56}$ \\
\hline
$B$ & + & + & + & & + & + & & + & & \\
\hline
$C_{12}$ & + & & & & & & & & & \\
\hline
$C_{13}$ & & + & & & & & & & & \\
\hline
$C_{14}$ & & & + & & & & & & & \\
\hline
$C_{15}$ & & & & + & & & & & & \\
\hline
$C_{21}$ & + & & & & & & & & & \\
\hline
$C_{23}$ & & & & & & & & & & + \\
\hline
$C_{24}$ & & & & & & & & & + & \\
\hline
$C_{25}$ & & & & & & & & + & & \\
\hline
$C_{31}$ & & & & & + & & & & & \\
\hline
$C_{32}$ & & & & & & & & & & + \\
\hline
$C_{34}$ & & & & + & & & & & & \\
\hline
$C_{35}$ & & & + & & & & & & & \\
\hline
$C_{41}$ & & & & & & & & + & & \\
\hline
$C_{42}$ & & & & & & & + & & & \\
\hline
$C_{43}$ & & & & + & & & & & & \\
\hline
$C_{45}$ & + & & & & & & & & & \\
\hline
$C_{51}$ & & & & & & & & & & + \\
\hline
$C_{52}$ & & & & & + & & & & & \\
\hline
$C_{53}$ & & + & & & & & & & & \\
\hline
$C_{54}$ & + & & & & & & & & & \\
\hline
$D^+_{12}$ & & & & & & + & + & & & \\
\hline
$D^+_{13}$ & & & & & + & & & & + & \\
\hline
$D^+_{14}$ & & & & & & + & & + & & \\
\hline
$D^+_{23}$ & & + & & & & + & & & & \\
\hline
$D^+_{24}$ & & & + & & & & +& & & \\
\hline
$D^+_{34}$ & & & & & & + & & & + & \\
\hline
$D^-_{12}$ & & & & & & & & + & + & \\
\hline
$D^-_{13}$ & & & & & & +& & & & + \\
\hline
$D^-_{14}$ & & & & & & & + & &+ & \\
\hline
$D^-_{23}$ & & & + & & + & & & & & \\
\hline
$D^-_{24}$ & & & & + & & + & & & & \\
\hline
$D^-_{34}$ & & & & & & & + & + & & \\
\hline
$E_{+}$ & & & & & & + & & & & \\
\hline
$E_{1}$ & & & & & & & & & + & \\
\hline
$E_{2}$ & & & & & & & & + & & \\
\hline
$E_{3}$ & & & & & & & + & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{23}$ $\vphantom{\overline{(}} $& + & & & & & & & & & + \\
\hline
$\vphantom{\overline{(}}\bar A_{24}$ $\vphantom{\overline{(}} $& & + & & & & & & & + & \\
\hline
$\vphantom{\overline{(}}\bar A_{25}$ $\vphantom{\overline{(}} $& & & + & & & & & + & & \\
\hline
$\vphantom{\overline{(}}\bar A_{26}$ $\vphantom{\overline{(}} $& + & & & + & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{34}$ $\vphantom{\overline{(}} $& & & & & + & & + & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{35}$ $\vphantom{\overline{(}} $& & & & & & & & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{36}$ $\vphantom{\overline{(}} $& & + & & & & & + & & & \\
\hline
$\vphantom{\overline{(}}\bar A_{45}$ $\vphantom{\overline{(}} $& & & & & + & & & + & & \\
\hline
$\vphantom{\overline{(}}\bar A_{46}$ $\vphantom{\overline{(}} $& & & + & & & & & & + & \\
\hline
$\vphantom{\overline{(}}\bar A_{56}$ $\vphantom{\overline{(}} $& & & & + & & & & & & + \\
\hline
\end{tabular}
